Distinguishing Spins in Decay Chains at the Large Hadron Collider

If new particles are discovered at the LHC, it will be important to determine their spins in as model-independent a way as possible. We consider the case, commonly encountered in models of physics beyond the Standard Model, of a new scalar or fermion $D$ decaying sequentially into other new particles $C,B,A$ via the decay chain $D\to C q$, $C\to B l^{near}$, $B\to A l^{far}$, $l^{near}$ and $l^{far}$ being opposite-sign same-flavour charged leptons and $A$ being invisible. We compute the observable 2- and 3-particle invariant mass distributions for all possible spin assignments of the new particles, and discuss their distinguishability using a quantitative measure known as the Kullback-Leibler distance.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
